Tippett-minimum Fusion of Representation-space Diffusion Models for Multi-Encoder Out-of-Distribution Detection

We address out-of-distribution (OOD) detection across the full spectrum of distribution shifts -- global domain changes, semantic divergence, texture differences, and covariate corruptions -- through a multi-encoder fusion of per-encoder representation-space diffusion models (RDMs). We statistically identify each encoder's sensitivity to specific shift types from ID data alone and introduce EncMin2L -- an encoder-agnostic two-level $\min(\cdot)$-gate that combines and calibrates per-encoder diffusion-based likelihood detectors without OOD labels, outperforming monolithic multi-encoder baselines at $2.3\times$ lower parameter cost. Two ID-data diagnostics: $\eta^2$ (class-conditional F-test) and $\Delta\mu$ (log-likelihood shift under synthetic corruptions) -- quantify encoder specialization, while a Tippett minimum $p$-value combination aggregates per-encoder scores into a single, calibration-stable OOD signal. EncMin2L achieves $\geq 0.94$ AUROC across all four shift types simultaneously, outperforming the state-of-the-art representation-space diffusion OOD detectors across overlapping benchmarks.

==> fig_arch.tex <==
% fig_arch.tex — encmin2L two-level min-gate architecture diagram.
% Input this file inside a \begin{figure}...\end{figure} environment.
% Requires: \usetikzlibrary{arrows.meta} in preamble.
\resizebox{0.75\columnwidth}{!}{%
\begin{tikzpicture}[
  >=Stealth,
  font=\scriptsize,
  % ---- node styles ----
  imgbox/.style={draw, rounded corners=3pt, fill=blue!6,
                 minimum width=1.7cm, minimum height=0.55cm, align=center},
  encbox/.style={draw, rounded corners=2pt, fill=gray!22,
                 minimum width=1.35cm, minimum height=0.52cm, align=center},
  ldmn/.style={draw, rounded corners=2pt, fill=blue!20,
               minimum width=1.05cm, minimum height=0.52cm, align=center},
  ldmu/.style={draw, rounded corners=2pt, fill=orange!30,
               minimum width=1.05cm, minimum height=0.52cm, align=center},
  gate1/.style={draw, rounded corners=2pt, fill=yellow!35, draw=yellow!60!black,
                minimum width=1.3cm, minimum height=0.5cm, align=center},
  cdfbox/.style={draw, rounded corners=2pt, fill=green!18, draw=green!55!black,
                 minimum width=1.3cm, minimum height=0.5cm, align=center},
  gate2/.style={draw, rounded corners=3pt, fill=yellow!40, draw=yellow!60!black,
                minimum width=3.8cm, minimum height=0.55cm, align=center},
  threshbox/.style={draw, rounded corners=3pt, fill=gray!15,
                    minimum width=2.0cm, minimum height=0.55cm, align=center},
  oodbox/.style={draw, rounded corners=3pt, fill=red!28, draw=red!60!black,
                 minimum width=1.2cm, minimum height=0.55cm, align=center,
                 font=\bfseries\scriptsize},
  idbox/.style={draw, rounded corners=3pt, fill=green!28, draw=green!60!black,
                minimum width=1.2cm, minimum height=0.55cm, align=center,
                font=\bfseries\scriptsize},
  lbl/.style={draw=none, fill=none, inner sep=1pt, font=\scriptsize},
  arr/.style={->, thick},
]

% ===================== ROW 0: INPUT =====================
\node[imgbox] (img) at (0, 0) {Input $x$};

% ===================== ROW 1: ENCODERS =====================
\node[encbox] (E1) at (-2.5, -1.3) {E1 (CLIP)};
\node[encbox] (E2) at ( 0.0, -1.3) {E2 (DINOv2)};
\node[encbox] (E3) at ( 2.5, -1.3) {E3 (ResNet)};

\draw[arr] (img.south) -- (E1.north);
\draw[arr] (img.south) -- (E2.north);
\draw[arr] (img.south) -- (E3.north);

% ===================== ROW 2: RDMs (normed=blue, unnormed=orange) =====================
\node[ldmn] (L1n) at (-3.2, -2.65) {RDM\\[-1pt]normed};
\node[ldmu] (L1u) at (-1.8, -2.65) {RDM\\[-1pt]unnorm.};
\node[ldmn] (L2n) at (-0.7, -2.65) {RDM\\[-1pt]normed};
\node[ldmu] (L2u) at ( 0.7, -2.65) {RDM\\[-1pt]unnorm.};
\node[ldmn] (L3n) at ( 1.8, -2.65) {RDM\\[-1pt]normed};
\node[ldmu] (L3u) at ( 3.2, -2.65) {RDM\\[-1pt]unnorm.};

\draw[arr] (E1.south) -- (L1n.north);
\draw[arr] (E1.south) -- (L1u.north);
\draw[arr] (E2.south) -- (L2n.north);
\draw[arr] (E2.south) -- (L2u.north);
\draw[arr] (E3.south) -- (L3n.north);
\draw[arr] (E3.south) -- (L3u.north);

% p-value annotations (below each RDM); unnormed labels shifted right to clear arrow
\node[lbl] at (-3.2, -3.3) {$r_{1,\mathrm{n}}$};
\node[lbl] at (-1.55, -3.3) {$r_{1,\mathrm{u}}$};
\node[lbl] at (-0.7, -3.3) {$r_{2,\mathrm{n}}$};
\node[lbl] at ( 0.95, -3.3) {$r_{2,\mathrm{u}}$};
\node[lbl] at ( 1.8, -3.3) {$r_{3,\mathrm{n}}$};
\node[lbl] at ( 3.45, -3.3) {$r_{3,\mathrm{u}}$};

% ===================== ROW 3: LEVEL 1 MIN GATES =====================
\node[gate1] (G1) at (-2.5, -4.1) {$\min(\cdot{,}\cdot)$};
\node[gate1] (G2) at ( 0.0, -4.1) {$\min(\cdot{,}\cdot)$};
\node[gate1] (G3) at ( 2.5, -4.1) {$\min(\cdot{,}\cdot)$};

\draw[arr] (L1n.south) -- (G1.north);
\draw[arr] (L1u.south) -- (G1.north);
\draw[arr] (L2n.south) -- (G2.north);
\draw[arr] (L2u.south) -- (G2.north);
\draw[arr] (L3n.south) -- (G3.north);
\draw[arr] (L3u.south) -- (G3.north);


% "Level 1" labels in the gaps between the three min gates
\node[lbl, font=\scriptsize] at (-1.25, -4.1) {Level~1};
\node[lbl, font=\scriptsize] at ( 1.25, -4.1) {Level~1};

% e_k annotations (below each gate); shifted right to clear the arrow
\node[lbl] at (-2.25, -4.65) {$e_1$};
\node[lbl] at ( 0.25, -4.65) {$e_2$};
\node[lbl] at ( 2.75, -4.65) {$e_3$};

% ===================== ROW 4: RE-CDF (Prop. 1 recalibration) =====================
\node[cdfbox] (C1) at (-2.5, -5.3) {$\hat{G}_1(e_1)$};
\node[cdfbox] (C2) at ( 0.0, -5.3) {$\hat{G}_2(e_2)$};
\node[cdfbox] (C3) at ( 2.5, -5.3) {$\hat{G}_3(e_3)$};

\draw[arr] (G1.south) -- (C1.north);
\draw[arr] (G2.south) -- (C2.north);
\draw[arr] (G3.south) -- (C3.north);

% ê_k annotations (below each CDF box)
\node[lbl] at (-2.5, -5.85) {$\hat{e}_1$};
\node[lbl] at ( 0.25, -5.85) {$\hat{e}_2$};
\node[lbl] at ( 2.5, -5.85) {$\hat{e}_3$};

% ===================== ROW 5: LEVEL 2 MIN GATE =====================
\node[gate2] (G2L) at (0, -6.55)
  {Level~2 (cross-encoder): $\displaystyle\min_k \hat{e}_k = s(z)$};

\draw[arr] (C1.south) -- (G2L.north);
\draw[arr] (C2.south) -- (G2L.north);
\draw[arr] (C3.south) -- (G2L.north);

% ===================== ROW 6: THRESHOLD =====================
\node[threshbox] (thresh) at (0, -7.45) {$s(z) < \tau\;$?};
\draw[arr] (G2L.south) -- (thresh.north);

% ===================== ROW 7: DECISION =====================
\node[oodbox] (ood) at (-1.9, -8.4) {\textbf{OOD}};
\node[idbox]  (id)  at ( 1.9, -8.4) {\textbf{ID}};

\draw[arr] (thresh.south) to[out=-130, in=90]
  node[lbl, left, yshift=7pt] {yes} (ood.north);
\draw[arr] (thresh.south) to[out=-50, in=90]
  node[lbl, right, yshift=7pt] {no}  (id.north);

\end{tikzpicture}%
}% end \resizebox

